deSEO: Physics-Aware Dataset Creation for High-Resolution Satellite Image Shadow Removal

Shadows cast by terrain and tall structures remain a major obstacle for high-resolution satellite image analysis, degrading classification, detection, and 3D reconstruction performance. Public resources offering geometry-consistent paired shadow/shadow-free satellite imagery are essentially missing, and most Earth-observation datasets are designed for shadow detection or 3D modelling rather than removal. Existing deep shadow-removal datasets either target ground-level or aerial scenes or rely on unpaired and weakly supervised formulations rather than explicit satellite pairs. We address this gap with deSEO, a geometry-aware and physics-informed methodology that, to the best of our knowledge, is the first to derive paired supervision for satellite shadow removal from the S-EO shadow detection dataset through a fully replicable pipeline. For each tile, deSEO selects a minimally shadowed acquisition as a weak reference and pairs it with shadowed counterparts using temporal and geometric filtering, Jacobian-based orientation normalisation, and LoFTR-RANSAC registration. A per-pixel validity mask restricts learning to reliably aligned regions, enabling supervision despite residual off-nadir parallax. In addition to this paired dataset, we develop a DSM-aware deshadowing model that combines residual translation, perceptual objectives, and mask-constrained adversarial learning. In contrast, a direct adaptation of a UAV-based SRNet/pix2pix architecture fails to converge under satellite viewpoint variability. Our model consistently reduces the visual impact of cast shadows across diverse illumination and viewing conditions, achieving improved structural and perceptual fidelity on held-out scenes. deSEO therefore provides the first reproducible, geometry-aware paired dataset and baseline for shadow removal in satellite Earth observation.

==> figures/graph.pgf <==
\tikzset{%
  step node/.style={%
    text width=.2\linewidth,
    node distance=15mm and 5mm,
    inner ysep=2mm,
    align=center,
    rectangle split,
    rectangle split parts=2,
    rectangle split draw splits=false,
    every text node part/.style={font=\bfseries,},
    every two node part/.style={font=\slshape\smaller[2], align=left,},
    fill=tumbluelight, fill opacity=.9, draw opacity=1, text opacity=1,
    draw=tumblue,
  },%
  input image/.style={%
    text width=.1\linewidth,
    inner sep=0pt,
    draw=tumblue, thick,
  },%
  sample image/.style={%
    text width=.065\linewidth,
    inner sep=0pt,
    outer ysep=-1mm,
  },%
  output image/.style={%
    sample image,
    text width=.08\linewidth,
    outer ysep=0mm,
  },%
  outlabel/.style={%
    text width=.175\linewidth,
    outer sep=2mm,
    align=center,
    font=\smaller[3], 
    draw=tumblue,
  },%
  step label/.style={%
    anchor=base west, 
    yshift=1mm,
    font=\normalfont\itshape\tiny, 
  },%
}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \path[]
    \foreach \i [count=\c] in {0, 1, 2} {%
      node[input image] (input-img\c) {\includegraphics[width=\linewidth]{icons/img-00\i}}
      -- ++(-1mm, 1mm)
    }%
  ;

  \node[fit=(input-img1)(input-img3), inner sep=0pt, label={[font=\bfseries]below:Input Dataset}] (input) {};

  \node[step node, right=of input, label={[step label]north west:\cf \ref{sec:data_org}}] (metadata) {%
    Metadata \\ Standardisation
    \nodepart{two}
    Match image/mask/metadata triplets with IDs
  };

  \node[step node, right=of metadata, label={[step label]north west:\cf \ref{sec:data_org}}] (geometry) {%
    Geometry Extraction
    \nodepart{two}
    off-nadir, look azimuth, sun elevation, sun azimuth
  };

  \node[step node, right=of geometry, label={[step label]north west:\cf \ref{sec:window_sampling}}] (window) {%
    Window Sampling
    \nodepart{two}
    Sample fixed crops per scene
  };

  \node[step node, below=of window.south east, label={[step label]north west:\cf \ref{sec:target_selection}}] (target) {%
    Target Selection
    \nodepart{two}
    \textbullet~For each window, compute clear fraction\\
    \textbullet~Select the least-shadowed acquisition as target
  };

  \node[sample image, at=(target.south west), anchor=north west, thin] (target-sample1) {\includegraphics[width=\linewidth, height=\linewidth]{icons/img-008}};
  \node[sample image, at=(target.south), anchor=north, ultra thick, draw=tumgreen,] (target-sample2) {\includegraphics[width=\linewidth, height=\linewidth]{icons/img-009}};
  \node[sample image, at=(target.south east), anchor=north east, thin] (target-sample3) {\includegraphics[width=\linewidth, height=\linewidth]{icons/img-007}};

  \node[step node, left=of target, label={[step label]north west:\cf \ref{sec:data_quality}}] (pairing) {%
    Candidate Pairing
    \nodepart{two}
    \textbullet~Season match\\
    \textbullet~Footprint overlap\\
    \textbullet~View / illumination similarity\\
    \textbullet~Low no-data\\
    \textbullet~Sufficient shadow contrast
  };

  \node[sample image, at=(pairing.south), anchor=north east, outer xsep=1mm, draw=tumorange, ultra thick] (pairing-sample1) {\includegraphics[width=\linewidth, height=\linewidth]{icons/img-005}};
  \node[sample image, at=(pairing.south), anchor=north west, outer xsep=1mm, thin] (pairing-sample2) {\includegraphics[width=\linewidth, height=\linewidth]{icons/img-006}};

  \node[step node, left=of pairing, label={[step label]north west:\cf \ref{sec:dsm_ass} - \ref{sec:data_pair_ids}}] (dsm) {%
    DSM Association \& Pair Record Creation
    \nodepart{two}
    \textbullet~Link DSM\\
    \textbullet~Save crop coordinates and metadata in YAML IDs
  };

  \node[sample image, at=(dsm.south), anchor=north, outer xsep=1mm, draw=none] (dsm-sample1) {\includegraphics[width=\linewidth, height=\linewidth]{icons/img-010}};

  \node[step node, left=of dsm, label={[step label]north west:\cf \ref{sec:Orientation_normalisation}}] (orientation) {%
    Orientation Normalisation
    \nodepart{two}
    Use RPC Jacobian to detect flips/rotations and correct orientation
  };

  \node[sample image, at=(orientation.south), anchor=north west, xshift=3mm, draw=none] (orientation-sample1) {\includegraphics[width=\linewidth, height=\linewidth]{rotation_example_incorrect.png}};
  \node[sample image, at=(orientation.south), anchor=north east, xshift=-3mm, draw=none] (orientation-sample2) {\includegraphics[width=\linewidth, height=\linewidth]{rotation_example.png}};
  \draw[-Stealth, ultra thick, tumblue] (orientation-sample1) -- (orientation-sample2);


  \node[step node, below=of orientation.south west, label={[step label]north west:\cf \ref{Section:alignement_feature_based}}] (registration) {%
    Pair-wise Registration
    \nodepart{two}
    \textbullet~LoFTR matching\\
    \textbullet~Bidirectional affine estimation with RANSAC
  };

  \node[step node, right=of registration, label={[step label]north west:\cf \ref{Section:alignement_feature_based}}] (validity) {%
    Feature-based Alignment
    \nodepart{two}
    Keep only reliable aligned pixels for supervision
  };

  \node[step node, right=of validity, label={[step label]north west:\cf \ref{sec:dataset_splits}}] (splits) {%
    Scene-level Splits
    \nodepart{two}
    train/validation/test
  };

  \node[output image, outer ysep=0mm, right=of splits, label={[outlabel]right:{Target/Input Shadow Masks}}] (output-shadow) {%
    \includegraphics[width=.45\linewidth, height=.45\linewidth]{icons/img-012}\hfill%
    \includegraphics[width=.45\linewidth, height=.45\linewidth]{icons/img-015}
  };
  \node[output image, outer ysep=0mm, above=0mm of output-shadow.north, anchor=south, label={[outlabel]right:{Target/Input Pansharpened crops}}] (output-vis) {%
    \includegraphics[width=.45\linewidth, height=.45\linewidth]{icons/img-011}\hfill%
    \includegraphics[width=.45\linewidth, height=.45\linewidth]{icons/img-014}
  };
  \node[output image, outer ysep=0mm, below=0mm of output-shadow, label={[outlabel]right:{Target/Input DSM crops}}] (output-dsm) {%
    \includegraphics[width=.45\linewidth, height=.45\linewidth]{icons/img-013}\hfill%
    \includegraphics[width=.45\linewidth, height=.45\linewidth]{icons/img-016}
  };
  \node[fit=(output-shadow)(output-vis)(output-dsm), label={[font=\bfseries]below:Output Dataset}] (output) {};

  \begin{pgfonlayer}{background}
    \begin{scope}[line width=1cm, tumivory!90, rounded corners]
      \draw[-stealth]
        (input.east) 
        -- (window.east)
        -| (target.east)
        -- (orientation.west)
        -| (registration.west)
        -- (output.west)
      ;
%       \draw
%         (input.east) -- 
%         (window.east) edge[out=0, in=0, looseness=2] (target.east);
%       \draw 
%         (target.east) -- 
%         (orientation.west) edge[out=180, in=180, looseness=2] (registration.west);
%       \draw[-stealth]
%         (registration.west) -- (output.west);
    \end{scope}
  \end{pgfonlayer}
%
  %\draw (current bounding box.north west) rectangle (current bounding box.south east);
\end{tikzpicture}%
}%
